Interpretable Neural Predictions with Differentiable Binary Variables

The success of neural networks comes hand in hand with a desire for more interpretability. We focus on text classifiers and make them more interpretable by having them provide a justification, a rationale, for their predictions. We approach this problem by jointly training two neural network models: a latent model that selects a rationale (i.e. a short and informative part of the input text), and a classifier that learns from the words in the rationale alone. Previous work proposed to assign binary latent masks to input positions and to promote short selections via sparsity-inducing penalties such as L0 regularisation. We propose a latent model that mixes discrete and continuous behaviour allowing at the same time for binary selections and gradient-based training without REINFORCE. In our formulation, we can tractably compute the expected value of penalties such as L0, which allows us to directly optimise the model towards a pre-specified text selection rate. We show that our approach is competitive with previous work on rationale extraction, and explore further uses in attention mechanisms.

==> fig/approach.tex <==
\begin{tikzpicture}[align=center,font=\sffamily\scriptsize,node distance=1.3cm]
\node [draw=black!10,fill=white,text width=6cm] (input) at (0,0) {pours a dark amber color with decent head that does\\ not recede much . it 's a tad too dark to see the carbonation , but fairs well . smells of roasted malts and mouthfeel is quite strong in the sense that you can get a good taste of it before you even swallow .};
\node [above of=input,draw=tblue,fill=tblue!10] (generator) {Rationale Extractor};
\node [draw=black!10,above of=generator,text width=6cm] (rationale) {pours \textcolor{tblue}{\underline{a dark amber color with decent head}} that does not recede much . it 's \textcolor{tblue}{\underline{a tad too dark to see the} \underline{carbonation , but fairs well .}} smells of roasted malts and mouthfeel is quite strong in the sense that you can get a good taste of it before you even swallow .};
\node [above of=rationale,draw=tblue,fill=tblue!10] (classifier) {Classifier};
\node [above of=classifier,node distance=0.75cm] (result) {look: $\bigstar \bigstar \bigstar \bigstar$};
\path[-stealth] (input) edge (generator);
\path[-stealth] (generator) edge (rationale);
\path[-stealth] (rationale) edge (classifier);
\path[-stealth] (classifier) edge (result);
\end{tikzpicture}
